Exploring Deep Registration Latent Spaces

Explainability of deep neural networks is one of the most challenging and interesting problems in the field. In this study, we investigate the topic focusing on the interpretability of deep learning-based registration methods. In particular, with the appropriate model architecture and using a simple linear projection, we decompose the encoding space, generating a new basis, and we empirically show that this basis captures various decomposed anatomically aware geometrical transformations. We perform experiments using two different datasets focusing on lungs and hippocampus MRI. We show that such an approach can decompose the highly convoluted latent spaces of registration pipelines in an orthogonal space with several interesting properties. We hope that this work could shed some light on a better understanding of deep learning-based registration methods.

==> tikz_schema.tex <==
\documentclass{standalone}
%
\input{tikz_packages.tex}
\usepackage[export]{adjustbox} % Add
\begin{document}
\begin{tikzpicture}[every label/.append style={font=\Large}]

\coordinate (X) at (0,-0.6);
\coordinate (Y) at (-0.2,0.6);

%\node (latent) [rectangle,minimum height=2cm,fill=cbblue]{Hello you}

\node (latent) [EL,label={[label distance=0.5cm]28:Latent Space},rotate=60] {};
\node (input1) [fig,left of=latent,yshift=-1cm, xshift=-3cm,label=$X$]{\includegraphics[height=2cm,trim=3cm  1.5cm 3cm 1.5cm,clip]{Images/moving_IRMTHO_028_MACHE_inspi_}};
\node (input2) [fig,left of=latent, yshift=2cm, xshift=-2cm,label=$Y$]{\includegraphics[height=2cm,trim=3cm  1.5cm 3cm 1.5cm,clip]{Images/reference_IRMTHO_028_MACHE_expi_}};

\node (point1) at (X) [label={[label distance=0.1cm]75:$E_{\psi}(X)$}]{\textbullet};
\node (point2) at (Y) [label={[label distance=0.1cm]75:$E_{\psi}(Y)$}] {\textbullet};

%\node (latent2) at (7,0) [EL] {};
\node (latent2) [EL, right of=latent, xshift=5cm, rotate=60] {};

\node (latent3) [EL, right of=latent2, xshift=5cm, rotate=60] {};


\node (title1) at (-1,\titleZ) [title_style,text width=6cm,align=center] { \textbf{Projection to latent space}};
\node (title2) at (6,\titleZ) [title_style,text width=6cm,align=center] { \textbf{PCA\\ Decomposition}};
\node (title3) at (13,\titleZ) [title_style,text width=10cm,align=center] {\textbf{Transformation along the principal vector}};

%\draw [very thin, gray,step=1] (-5, -5) grid (15, 5);

\foreach \Point in {( 6.270,1.206), ( 6.694,0.023), ( 5.349,-0.75), ( 5.091,0.361), ( 6.630,0.729), ( 6.343,0.440), ( 6.135,-0.43), ( 5.443,-0.86), ( 5.680,0.169), ( 5.855,-0.29), ( 7.189,0.318), ( 6.073,0.393), ( 5.442,0.223), ( 5.440,-0.50), ( 4.665,-0.63), ( 5.229,0.687), ( 6.272,-0.15), ( 7.180,-0.15), ( 5.561,-1.23), ( 5.125,0.338), ( 4.845,-0.03), ( 5.804,-0.44), ( 5.413,0.120), ( 4.956,-1.06), ( 6.177,-0.50), ( 7.246,-0.48), ( 5.540,-0.40), ( 5.701,0.242), ( 5.759,-1.15)}{
    \node at \Point {\textbullet};
}

\node (point5) at ($ (X) +(12,0)$)[label={[label distance=0.1cm]-80:$E_{\psi}(X)$}] {\textbullet};
\node (point6) at ($ (point5) +(1,1.7320)$)[label={[label distance=0.1cm]90:$E_{\psi}(X) + \lambda \cdot \overrightarrow{u_1}$}] {\textbullet};

\node (grid) [fig,label=Deformation Grid] at (16,-0.5){\includegraphics[height=2cm,trim=3cm  1.5cm 3cm 1.5cm,clip]{Images/integrated_grid_IRMTHO_028_MACHE_inspi__IRMTHO_028_MACHE_expi_}};

%\node (grid1) [fig,right of=encoder, yshift=0cm, xshift=4.5cm]{\Large{Deformation Grid}};

%\node (def_img) [fig, left of=def1, xshift=5cm]{\Large{\textbf{Deformed Image}}};

%\node (def1) [def, right of =grid1, xshift=3.5cm, yshift=0cm, rotate=90]{Spatial Transformer};

%\node (def_img) [fig, left of=def1, xshift=5cm]{\Large{\textbf{Deformed Image}}};

%\node (Lsim) [loss_name, right of=grid1, xshift=3cm, yshift=0cm]{\scalebox{\mathscalebox}{$\mathcal{L}_{sim}$}};

%\node (grid_gt) [fig,right of=Lsim, yshift=0cm, xshift=2.5cm]{\Large{Ground truth Grid}};

%\node (Lsim) [loss_name, above of=def_img, xshift=0cm, yshift=1.8cm]{$\mathcal{L}_{sim}$};
%\node (Lreg) [loss_name, below of=grid1, yshift=-0.8cm, xshift=0cm]{$\mathcal{L}_{reg}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [arrow,>={Stealth[length=2.5mm]}] (input1) to (point1);
\draw [arrow,>={Stealth[length=2.5mm]}] (input2) to (point2);

\draw [very thick] (3, -2.5) to (3, \titleZ);
\draw [very thick] (9, -2.5) to (9, \titleZ);

\draw [thick,->,>=stealth, red,>={Stealth[length=2.5mm]}] (6,0) to (6.50,0.866)node[left] {$\overrightarrow{u_1}$};
\draw [thick,->,>=stealth, blue,>={Stealth[length=2.5mm]}] (6,0) to (6-0.866,0.5) node[left] {$\overrightarrow{u_2}$};

\draw [thick,->,>=stealth, blue,>={Stealth[length=2.5mm]}] (12,0) to (12-0.866,0.5) node[left] {$\overrightarrow{u_2}$};
\draw [thick,->,>=stealth, red,>={Stealth[length=2.5mm]}] (12,0) to (12.50,0.866)node[left] {$\overrightarrow{u_1}$};

\draw [dashed,->,>=stealth,>={Stealth[length=2.5mm]}] (point5.center) -- (point6.center) node (mipoint) [midway, below] {};
%\draw [arrow] (encoder.east) -- (grid1.west);
%\draw [arrow] (grid1.east) -- (def1.north);
%\draw [arrow] (def1.south) -- (def_img.west);

%\draw [arrow] (input2.-8) -| (def1.west);
\draw[thick,->,>=stealth,bend right,>={Stealth[length=2.5mm]}] (mipoint.center) to (grid);
%\draw [loss] (grid1.south) -- (Lreg);
%\draw [loss] (grid1.east) -- (Lsim);
%\draw [loss] (grid_gt.west) -- (Lsim);



\end{tikzpicture}

\end{document}
